Hardware-Triggered Backdoors

Machine learning models are routinely deployed on a wide range of computing hardware. Although such hardware is typically expected to produce identical results, differences in its design can lead to small numerical variations during inference. In this work, we show that these variations can be exploited to create backdoors in machine learning models. The core idea is to shape the model's decision function such that it yields different predictions for the same input when executed on different hardware. This effect is achieved by locally moving the decision boundary close to a target input and then refining numerical deviations to flip the prediction on selected hardware. We empirically demonstrate that these hardware-triggered backdoors can be created reliably across common GPU accelerators. Our findings reveal a novel attack vector affecting the use of third-party models, and we investigate different defenses to counter this threat.

==> includes/tikz/activation-patching.tex <==
\begin{tikzpicture}[
    node distance = 3.5mm and 4mm,
    font=\small,
    arr/.style = {->,semithick,
                  shorten >= 0.05mm,
                  shorten <= 0.05mm,
                  rounded corners=0.15mm},
    box/.style = {rectangle, draw, semithick,
                 minimum height=8mm, minimum width=5mm,
                 fill=white,rounded corners=0.1mm},
    dbox/.style = {rectangle, draw, semithick,
                 minimum height=8mm, minimum width=5mm,
                 fill=black!10,rounded corners=0.1mm},
]
\node (in) {$\xfool$};

\node (n1) [box, right=of in] {1};
\node (n2) [box, right=of n1] {.\hss.\hss.};
\node (n3) [box, right=of n2] {$i$};
\node (n4) [dbox, right=of n3] {};
\node (n5) [dbox, right=of n4] {};
\node (n6) [dbox, right=of n5] {};

\node (m1) [dbox, below=of n1] {};
\node (m2) [dbox, right=of m1] {};
\node (m3) [dbox, right=of m2] {};
\node (m4) [box, right=of m3] {};
\node (m5) [box, right=of m4] {};
\node (m6) [box, right=of m5] {};

\node (out) [right=of m6] {$f(\xfool;{\hardwareone}\hardwareswap{i}{\hardwaretwo})$};
\node (labelA) [right=of n6.south] {$\hardwareone$};
\node (labelB) [right=of m6.north] {$\hardwaretwo$};

\draw[dashed] ($([xshift=-3mm] n1.west)!0.5!([xshift=-3mm] m1.west)$) -- ($([xshift=-1mm]labelA.east)!0.5!([xshift=-1mm]labelB.east)$);

\draw[arr]   (in) -- (n1);
\draw[arr]   (n1) -- (n2);
\draw[arr]   (n2) -- (n3);
\draw[arr]   (n3) -- ($(n3)!0.5!(n4)$) |- (m4);
\draw[arr]   (m4) -- (m5);
\draw[arr]   (m5) -- (m6);
\draw[arr]   (m6) -- (out);
\end{tikzpicture}%


==> includes/tikz/example-delta.tex <==
\begin{tikzpicture}[
    node distance = 0mm and 0mm,
    scale=1.,
    ]
    
    \pgfmathsetmacro{\stripeswidth}{6.5}
    \pgfmathsetmacro{\stripesmargin}{0.45}
    \pgfmathsetmacro{\vitwidth}{\stripeswidth/140};
    \pgfmathsetmacro{\resnetwidth}{\stripeswidth/76};
    \pgfmathsetmacro{\efficientnetwidth}{\stripeswidth/709};
    \pgfmathsetmacro{\stripeheight}{0.42}
    \pgfmathsetmacro{\stripemargin}{0.08}
    \foreach \x [count=\m] in {1013.784423828125, 0.0, 0.0, 2.2268295288085938, 0.0, 0.0, 1.9836424589157104, 0.0, 0.0, 2.2411346435546875, 0.0, 0.0, 0.0, 0.0, 2.2792816162109375, 0.0, 0.0, 2.1123886108398438, 0.0, 0.0, 2.0599365234375, 0.0, 0.0, 0.0, 0.0, 1.9502640962600708, 0.0, 0.0, 1.9550323486328125, 0.0, 0.0, 1.7309188842773438, 0.0, 0.0, 0.0, 0.0, 1.735687255859375, 0.0, 0.0, 1.9788742065429688, 0.0, 0.0, 1.9884109497070312, 0.0, 0.0, 0.0, 0.0, 1.850128173828125, 0.0, 0.0, 1.888275146484375, 0.0, 0.0, 1.86920166015625, 0.0, 0.0, 0.0, 0.0, 1.6689300537109375, 0.0, 0.0, 1.8024444580078125, 0.0, 0.0, 1.6164779663085938, 0.0, 0.0, 0.0, 0.0, 1.6689300537109375, 0.0, 0.0, 1.7786026000976562, 0.0, 0.0, 1.544952392578125, 0.0, 0.0, 0.0, 0.0, 1.5592575073242188, 0.0, 0.0, 1.9073486328125, 0.0, 0.0, 1.6927719116210938, 0.0, 0.0, 0.0, 0.0, 1.5497207641601562, 0.0, 0.0, 1.6164779663085938, 0.0, 0.0, 1.4352798461914062, 0.0, 0.0, 0.0, 0.0, 1.2159347534179688, 0.0, 0.0, 1.544952392578125, 0.0, 0.0, 1.1491775512695312, 0.0, 0.0, 0.0, 0.0, 1.3685226440429688, 0.0, 0.0, 1.4495849609375, 0.0, 0.0, 0.9441375732421875, 0.0, 0.0, 0.0, 0.0, 0.87738037109375, 0.0, 0.0, 1.2063980102539062, 0.0, 0.0, 0.41484832763671875, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.6341934204101562, 0.0, 0.0} {
        \pgfmathsetmacro{\scaledx}{log10(\x+1)*40};
        \node[fill=colorVit!\scaledx!white, minimum width=\vitwidth*1cm, minimum height=\stripeheight*1cm, text=white,anchor=north west] at (\m*\vitwidth-\vitwidth,0) { };
    }
    \foreach \x [count=\m] in {0.0, 0.0, 0.0, 2.3679299354553223, 0.0, 0.0, 1.874837040901184, 0.0, 0.0, 2.199953317642212, 0.0, 0.0, 0.0, 0.0, 2.042813777923584, 0.0, 0.0, 2.1511857509613037, 0.0, 0.0, 2.1728601455688477, 0.0, 0.0, 0.0, 0.0, 1.9398603439331055, 0.0, 0.0, 2.048232316970825, 0.0, 0.0, 2.183697462081909, 0.0, 0.0, 0.0, 0.0, 2.048232316970825, 0.0, 0.0, 1.9669532775878906, 0.0, 0.0, 1.9615347385406494, 0.0, 0.0, 0.0, 0.0, 1.5063719749450684, 0.0, 0.0, 1.6851859092712402, 0.0, 0.0, 1.6906044483184814, 0.0, 0.0, 0.0, 0.0, 1.4359301328659058, 0.0, 0.0, 1.8477439880371094, 0.0, 0.0, 1.5334649085998535, 0.0, 0.0, 0.0, 0.0, 1.6039067506790161, 0.0, 0.0, 1.8314881324768066, 0.0, 0.0, 1.7989765405654907, 0.0, 0.0, 0.0, 0.0, 1.8369067907333374, 0.0, 0.0, 1.7068603038787842, 0.0, 0.0, 1.4142556190490723, 0.0, 0.0, 0.0, 0.0, 1.3167208433151245, 0.0, 0.0, 1.5443021059036255, 0.0, 0.0, 1.4142556190490723, 0.0, 0.0, 0.0, 0.0, 1.4467673301696777, 0.0, 0.0, 1.3925812244415283, 0.0, 0.0, 1.1866742372512817, 0.0, 0.0, 0.0, 0.0, 0.8615580201148987, 0.0, 0.0, 1.3383952379226685, 0.0, 0.0, 1.0837208032608032, 0.0, 0.0, 0.0, 0.0, 0.9916045665740967, 0.0, 0.0, 1.089139461517334, 0.0, 0.0, 0.45516273379325867, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.35762786865234375, 0.0, 0.0} {
        \pgfmathsetmacro{\scaledx}{log10(\x+1)*40};
        \node[fill=colorVit!\scaledx!white, minimum width=\vitwidth*1cm, minimum height=\stripeheight*1cm, text=white,anchor=north west] at (\m*\vitwidth-\vitwidth,-\stripeheight-\stripemargin) { };
    }
    
    \foreach \x [count=\m] in {0.0, 0.0, 0.0, 0.0, 841.97998046875, 0.0, 0.0, 741.4818115234375, 0.0, 0.0, 0.0, 715.9281005859375, 0.0, 0.0, 640.5543823242188, 0.0, 0.0, 0.0, 0.0, 666.7184448242188, 0.0, 0.0, 525.064453125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 581.9558715820312, 0.0, 0.0, 435.2521667480469, 0.0, 0.0, 0.0, 0.0, 368.99566650390625, 0.0, 0.0, 345.4732971191406, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 265.72705078125, 0.0, 0.0, 127.9592514038086, 0.0, 0.0, 0.0, 0.0, 85.4349136352539, 0.0, 0.0, 58.650970458984375, 0.0, 497.9467468261719, 0.0, 0.0, 0.0, 0.0, 17.47608184814453, 0.0, 0.0, 2.1266937255859375, 0.0, 0.0, 0.0, 0.0, 0.0, 1.4495849609375, 0.0} {
        \pgfmathsetmacro{\scaledx}{log10(\x+1)*30};
        \node[fill=colorResnet!\scaledx!white, minimum width=\resnetwidth*1cm, minimum height=\stripeheight*1cm, text=white,anchor=north west] at (\m*\resnetwidth-\resnetwidth,-2*\stripeheight-1*\stripemargin-\stripesmargin) { };
    }
    \foreach \x [count=\m] in {0.0, 0.0, 0.0, 0.0, 1547.274658203125, 0.0, 0.0, 1027.007080078125, 0.0, 0.0, 0.0, 1217.1793212890625, 0.0, 0.0, 984.7831420898438, 0.0, 0.0, 0.0, 0.0, 597.1908569335938, 0.0, 0.0, 572.1854858398438, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 518.6223754882812, 0.0, 0.0, 442.4476623535156, 0.0, 0.0, 0.0, 0.0, 458.4312438964844, 0.0, 0.0, 310.6880187988281, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 240.1447296142578, 0.0, 0.0, 125.37479400634766, 0.0, 0.0, 0.0, 0.0, 89.08748626708984, 0.0, 0.0, 57.468414306640625, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 18.873214721679688, 0.0, 0.0, 3.4093856811523438, 0.0, 0.0, 0.0, 0.0, 0.0, 0.8869171142578125, 0.0} {
        \pgfmathsetmacro{\scaledx}{log10(\x+1)*30};
        \node[fill=colorResnet!\scaledx!white, minimum width=\resnetwidth*1cm, minimum height=\stripeheight*1cm, text=white,anchor=north west] at (\m*\resnetwidth-\resnetwidth,-3*\stripeheight-2*\stripemargin-\stripesmargin) { };
    }
    
    \foreach \x [count=\m] in {0.0, 0.0, 0.0, 0.0, 1867.0999755859375, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 2215.299560546875, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 2161.43017578125, 0.0, 0.0, 0.0, 2175.353759765625, 0.0, 0.0, 0.0, 0.0, 1881.32763671875, 0.0, 0.0, 0.0, 1845.6649169921875, 0.0, 0.0, 0.0, 0.0, 0.0, 1909.197509765625, 0.0, 0.0, 0.0, 1719.9671630859375, 0.0, 0.0, 0.0, 0.0, 0.0, 1666.24072265625, 0.0, 0.0, 0.0, 1435.099853515625, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1517.6248779296875, 0.0, 0.0, 0.0, 1608.223876953125, 0.0, 0.0, 0.0, 0.0, 1379.184814453125, 0.0, 0.0, 0.0, 1401.5435791015625, 0.0, 0.0, 0.0, 0.0, 0.0, 1178.8607177734375, 0.0, 0.0, 0.0, 1216.990966796875, 0.0, 0.0, 0.0, 0.0, 0.0, 1217.1077880859375, 0.0, 0.0, 0.0, 1144.8382568359375, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1262.9866943359375, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 22.95970916748047, 0.0, 0.0, 1163.228759765625, 0.0, 0.0, 0.0, 0.0, 1259.7025146484375, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1185.2813720703125, 0.0, 0.0, 1254.0518798828125, 0.0, 0.0, 0.0, 0.0, 0.0, 1111.0079345703125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1097.6875, 0.0, 0.0, 1047.329833984375, 0.0, 0.0, 0.0, 0.0, 0.0, 1041.309814453125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1054.28466796875, 0.0, 0.0, 1148.390869140625, 0.0, 0.0, 0.0, 0.0, 0.0, 1100.64501953125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 796.4945068359375, 0.0, 0.0, 1052.95654296875, 0.0, 0.0, 0.0, 0.0, 0.0, 1028.840576171875, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 590.69873046875, 0.0, 0.0, 1057.4185791015625, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1124.774169921875, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1064.046630859375, 0.0, 0.0, 1100.400634765625, 0.0, 0.0, 0.0, 0.0, 894.4261474609375, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 861.61376953125, 0.0, 0.0, 883.7843017578125, 0.0, 0.0, 0.0, 0.0, 0.0, 1075.5860595703125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 904.2548828125, 0.0, 0.0, 1018.5778198242188, 0.0, 0.0, 0.0, 0.0, 0.0, 1022.7214965820312, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 873.3677978515625, 0.0, 0.0, 975.50390625, 0.0, 0.0, 0.0, 0.0, 0.0, 1058.2149658203125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 880.7825927734375, 0.0, 0.0, 879.8146362304688, 0.0, 0.0, 0.0, 0.0, 0.0, 901.2592163085938, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 718.5030517578125, 0.0, 0.0, 885.7178344726562, 0.0, 0.0, 0.0, 0.0, 0.0, 815.9589233398438, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 575.4005737304688, 0.0, 0.0, 826.241943359375, 0.0, 0.0, 0.0, 0.0, 0.0, 711.2777099609375, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 540.9157104492188, 0.0, 0.0, 671.5643920898438, 0.0, 0.0, 0.0, 0.0, 0.0, 601.4680786132812, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 548.7442016601562, 0.0, 0.0, 523.051025390625, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 480.9320068359375, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 6.1130523681640625, 0.0, 0.0, 493.9925842285156, 0.0, 0.0, 0.0, 0.0, 428.9209899902344, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 440.4234924316406, 0.0, 393.1951599121094, 0.0, 0.0, 482.5437316894531, 0.0, 0.0, 0.0, 0.0, 0.0, 387.2633056640625, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 335.82330322265625, 0.0, 339.93365478515625, 0.0, 0.0, 378.8900451660156, 0.0, 0.0, 0.0, 0.0, 0.0, 372.34185791015625, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 296.3984069824219, 0.0, 334.35345458984375, 0.0, 0.0, 390.5462951660156, 0.0, 0.0, 0.0, 0.0, 0.0, 403.1717834472656, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 350.1248474121094, 0.0, 306.9197998046875, 0.0, 0.0, 303.030029296875, 0.0, 0.0, 0.0, 0.0, 0.0, 275.9552001953125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 235.49676513671875, 0.0, 227.335693359375, 0.0, 0.0, 270.1556701660156, 0.0, 0.0, 0.0, 0.0, 0.0, 263.5467224121094, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 228.3394317626953, 0.0, 222.64718627929688, 0.0, 0.0, 236.85455322265625, 0.0, 0.0, 0.0, 0.0, 0.0, 266.3851013183594, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 206.65646362304688, 0.0, 173.65097045898438, 0.0, 0.0, 202.7761993408203, 0.0, 0.0, 0.0, 0.0, 0.0, 170.65882873535156, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 121.01769256591797, 0.0, 123.43168640136719, 0.0, 0.0, 176.79095458984375, 0.0, 0.0, 0.0, 0.0, 0.0, 170.46450805664062, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 105.3214111328125, 0.0, 101.80473327636719, 0.0, 0.0, 125.01477813720703, 0.0, 0.0, 0.0, 0.0, 0.0, 98.79708862304688, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 68.99476623535156, 0.0, 69.01741027832031, 0.0, 0.0, 93.82247924804688, 0.0, 0.0, 0.0, 0.0, 0.0, 94.19679260253906, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 53.602455139160156, 0.0, 60.84561538696289, 0.0, 0.0, 70.82105255126953, 0.0, 0.0, 0.0, 0.0, 0.0, 64.60904693603516, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 34.482479095458984, 0.0, 32.43684768676758, 0.0, 0.0, 43.64609909057617, 0.0, 0.0, 0.0, 0.0, 0.0, 36.033390045166016, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 10.350942611694336, 0.0, 11.203289031982422, 0.0, 0.0, 19.22130584716797, 0.0, 0.0, 0.0, 0.0, 0.0, 12.717247009277344, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1.4758110046386719, 0.0, 1.7476081848144531, 0.0, 0.0, 3.3271312713623047, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 4.097223281860352, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.6055831909179688, 0.0, 0.0} {
        \pgfmathsetmacro{\scaledx}{log10(\x+1)*40};
        \node[fill=colorEfficientnet!\scaledx!white, minimum width=\efficientnetwidth*1cm, minimum height=\stripeheight*1cm, text=white,anchor=north west] at (\m*\efficientnetwidth-\efficientnetwidth,-4*\stripeheight-2*\stripemargin-2*\stripesmargin) { };
    }

    \foreach \x [count=\m] in {0.0, 0.0, 0.0, 0.0, 2044.083984375, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1706.0115966796875, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 2126.94384765625, 0.0, 0.0, 0.0, 1666.56591796875, 0.0, 0.0, 0.0, 0.0, 1814.009521484375, 0.0, 0.0, 0.0, 1963.9981689453125, 0.0, 0.0, 0.0, 0.0, 0.0, 1778.644287109375, 0.0, 0.0, 0.0, 1611.6016845703125, 0.0, 0.0, 0.0, 0.0, 0.0, 1391.36572265625, 0.0, 0.0, 0.0, 1778.082763671875, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1467.8299560546875, 0.0, 0.0, 0.0, 1350.6868896484375, 0.0, 0.0, 0.0, 0.0, 1489.96826171875, 0.0, 0.0, 0.0, 1361.5018310546875, 0.0, 0.0, 0.0, 0.0, 0.0, 1409.501220703125, 0.0, 0.0, 0.0, 1275.1466064453125, 0.0, 0.0, 0.0, 0.0, 0.0, 1429.2742919921875, 0.0, 0.0, 0.0, 1135.798095703125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1093.8349609375, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 71.5494155883789, 0.0, 6.947517395019531, 0.0, 0.0, 1194.88916015625, 0.0, 0.0, 0.0, 0.0, 1147.7803955078125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1214.719970703125, 0.0, 1221.637451171875, 0.0, 0.0, 995.3572998046875, 0.0, 0.0, 0.0, 0.0, 0.0, 924.798828125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1097.062255859375, 0.0, 1075.151611328125, 0.0, 0.0, 1042.6705322265625, 0.0, 0.0, 0.0, 0.0, 0.0, 1299.7738037109375, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 938.4935913085938, 0.0, 937.8385620117188, 0.0, 0.0, 984.1343994140625, 0.0, 0.0, 0.0, 0.0, 0.0, 938.8887939453125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 900.3138427734375, 0.0, 975.28662109375, 0.0, 0.0, 1075.107666015625, 0.0, 0.0, 0.0, 0.0, 0.0, 973.017822265625, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 857.5689697265625, 0.0, 738.4384155273438, 0.0, 0.0, 914.6854248046875, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1008.4322509765625, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 873.2789916992188, 0.0, 865.8602905273438, 0.0, 0.0, 1108.28369140625, 0.0, 0.0, 0.0, 0.0, 954.0116577148438, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1046.761474609375, 0.0, 928.8552856445312, 0.0, 0.0, 916.2658081054688, 0.0, 0.0, 0.0, 0.0, 0.0, 857.6517944335938, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 916.0259399414062, 0.0, 884.705810546875, 0.0, 0.0, 901.43505859375, 0.0, 0.0, 0.0, 0.0, 0.0, 935.0475463867188, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 931.5574340820312, 0.0, 895.6831665039062, 0.0, 0.0, 922.365478515625, 0.0, 0.0, 0.0, 0.0, 0.0, 935.8435668945312, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 806.0363159179688, 0.0, 759.5205078125, 0.0, 0.0, 851.1844482421875, 0.0, 0.0, 0.0, 0.0, 0.0, 824.9500732421875, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 683.0316772460938, 0.0, 698.0717163085938, 0.0, 0.0, 729.538818359375, 0.0, 0.0, 0.0, 0.0, 0.0, 699.2843627929688, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 703.0674438476562, 0.0, 707.0625, 0.0, 0.0, 585.4201049804688, 0.0, 0.0, 0.0, 0.0, 0.0, 695.059326171875, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 429.799560546875, 0.0, 451.23577880859375, 0.0, 0.0, 731.415771484375, 0.0, 0.0, 0.0, 0.0, 0.0, 593.844970703125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 580.92919921875, 0.0, 545.1536254882812, 0.0, 0.0, 481.282470703125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 511.385498046875, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 472.94110107421875, 0.0, 0.0, 0.0, 0.0, 408.4217529296875, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 360.4533996582031, 0.0, 374.4056701660156, 0.0, 0.0, 408.04296875, 0.0, 0.0, 0.0, 0.0, 0.0, 402.55517578125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 325.2068176269531, 0.0, 325.84100341796875, 0.0, 0.0, 327.9283752441406, 0.0, 0.0, 0.0, 0.0, 0.0, 379.29803466796875, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 332.8392028808594, 0.0, 362.2856750488281, 0.0, 0.0, 342.6683044433594, 0.0, 0.0, 0.0, 0.0, 0.0, 322.0909729003906, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 248.58445739746094, 0.0, 255.46966552734375, 0.0, 0.0, 364.73602294921875, 0.0, 0.0, 0.0, 0.0, 0.0, 271.7489013671875, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 254.97467041015625, 0.0, 237.08074951171875, 0.0, 0.0, 317.9898681640625, 0.0, 0.0, 0.0, 0.0, 0.0, 271.6893005371094, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 224.3530731201172, 0.0, 207.4956817626953, 0.0, 0.0, 253.2744598388672, 0.0, 0.0, 0.0, 0.0, 0.0, 249.56761169433594, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 188.36497497558594, 0.0, 152.18734741210938, 0.0, 0.0, 222.71275329589844, 0.0, 0.0, 0.0, 0.0, 0.0, 188.01063537597656, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 140.7134552001953, 0.0, 139.50140380859375, 0.0, 0.0, 191.1464385986328, 0.0, 0.0, 0.0, 0.0, 0.0, 185.89437866210938, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 120.961669921875, 0.0, 86.47769927978516, 0.0, 0.0, 120.70536804199219, 0.0, 0.0, 0.0, 0.0, 0.0, 125.14501953125, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 80.46776580810547, 0.0, 90.18987274169922, 0.0, 0.0, 107.57147979736328, 0.0, 0.0, 0.0, 0.0, 0.0, 100.95507049560547, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 53.436458587646484, 0.0, 53.07555389404297, 0.0, 0.0, 76.3761978149414, 0.0, 0.0, 0.0, 0.0, 0.0, 64.44393920898438, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 26.662349700927734, 0.0, 31.55738067626953, 0.0, 0.0, 40.830078125, 0.0, 0.0, 0.0, 0.0, 0.0, 32.76497268676758, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 12.397170066833496, 0.0, 10.216832160949707, 0.0, 0.0, 17.823278427124023, 0.0, 0.0, 0.0, 0.0, 0.0, 12.515485763549805, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1.9910930395126343, 0.0, 1.1652708053588867, 0.0, 0.0, 4.335343837738037, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 4.119277000427246, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.33169984817504883, 0.0, 0.0} {
        \pgfmathsetmacro{\scaledx}{log10(\x+1)*40};
        \node[fill=colorEfficientnet!\scaledx!white, minimum width=\efficientnetwidth*1cm, minimum height=\stripeheight*1cm, text=white,anchor=north west] at (\m*\efficientnetwidth-\efficientnetwidth,-5*\stripeheight-3*\stripemargin-2*\stripesmargin) { };
    }

    \draw[black!80, rounded corners=0.3mm] (0, 0) rectangle (\stripeswidth, -\stripeheight);
    \draw[black!80, rounded corners=0.3mm] (0, -\stripeheight-\stripemargin) rectangle (\stripeswidth, -2*\stripeheight-\stripemargin);
    
    \draw[black!80, rounded corners=0.3mm] (0, -2*\stripeheight-1*\stripemargin-\stripesmargin) rectangle (\stripeswidth, -3*\stripeheight-1*\stripemargin-\stripesmargin);
    \draw[black!80, rounded corners=0.3mm] (0, -3*\stripeheight-2*\stripemargin-\stripesmargin) rectangle (\stripeswidth, -4*\stripeheight-2*\stripemargin-\stripesmargin);

    \draw[black!80, rounded corners=0.3mm] (0, -4*\stripeheight-2*\stripemargin-2*\stripesmargin) rectangle (\stripeswidth, -5*\stripeheight-2*\stripemargin-2*\stripesmargin);
    \draw[black!80, rounded corners=0.3mm] (0, -5*\stripeheight-3*\stripemargin-2*\stripesmargin) rectangle (\stripeswidth, -6*\stripeheight-3*\stripemargin-2*\stripesmargin);

    \node [anchor=east] at (0, -\stripeheight/2) {A100/H100};
    \node [anchor=east] at (0, -\stripeheight*1.5-\stripemargin) {A40/H100};
    \node [anchor=south] at (\stripeswidth/2, 0) {ViT};
    \node [anchor=east] at (0, -2.5*\stripeheight-\stripemargin-\stripesmargin) {A100/H100};
    \node [anchor=east] at (0, -3.5*\stripeheight-2*\stripemargin-\stripesmargin) {A40/H100};
    \node [anchor=north] at (\stripeswidth/2, -\stripeheight*2-\stripemargin) {ResNet};
    \node [anchor=east] at (0, -4.5*\stripeheight-2*\stripemargin-2*\stripesmargin) {A100/H100};
    \node [anchor=east] at (0, -5.5*\stripeheight-3*\stripemargin-2*\stripesmargin) {A40/H100};
    \node [anchor=north] at (\stripeswidth/2, -\stripeheight*4-2*\stripemargin-\stripesmargin) {EfficientNet};
\end{tikzpicture}%


==> includes/tikz/example-trace.tex <==
\begin{tikzpicture} \small
    \begin{axis}[
        title={},
        ylabel={Logit differences},
        xlabel={Patch layer $i/L$},
        ymin=-1.05,
        ymax=1.05,
        ytick={-1,0,1},
        axis x line*=bottom,
        axis y line*=left,
        xmin=-0.01,
        xmax=1.01,
        width=0.95\columnwidth,
        height=0.58\columnwidth,
        ymajorgrids,
        legend cell align={left},
        legend pos={south east},
        y label style={at={(axis description cs:-0.1,0.9)},anchor=east},
        x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        legend style={nodes={font=\footnotesize,scale=0.85,transform shape}},
    ]
        \addplot [mark=none,semithick,colorVit] table [x index=0,y index=1] {includes/tikz/data/vit-sample.dat};
        \addlegendentry{ViT}
        \addplot [mark=none,semithick,colorResnet] table [x index=0,y index=1] {includes/tikz/data/resnet-sample.dat};
        \addlegendentry{ResNet}
        \addplot [mark=none,semithick,colorEfficientnet] table [x index=0,y index=1] {includes/tikz/data/efficientnet-sample.dat};
        \addlegendentry{EfficientNet}
    \end{axis}
\end{tikzpicture}%


==> includes/tikz/input-perturbation.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=left axis,   
    legend cell align=left,
    width=0.25\columnwidth,
    height=0.5\columnwidth,
    xtick={0},
    ytick={0,0.25,0.5,0.75,1.0},
    yticklabels={0,25,50,75,100},
    ylabel = {Attack success (\%)},
    y label style={at={(axis description cs:-1.5,1.)},anchor=east},
    xmin = 0, xmax = 0.99,
    ymin = 0, ymax = 1,
    axis x line*=bottom,
    axis y line*=left,
    legend pos=south east,
    ymajorgrids,
]
    \addplot [mark=none,semithick,colorEfficientnet,dashed] table [x index=0,y index=1] {includes/tikz/data/efficientnet-input-perturb.dat};

    \addplot [mark=none,semithick,colorVit,dashed] table [x index=0,y index=1] {includes/tikz/data/vit-input-perturb.dat};
    
    \addplot [mark=none,semithick,colorResnet,dashed] table [x index=0,y index=1] {includes/tikz/data/resnet-input-perturb.dat};
\end{axis}
\begin{axis}[
    at=(left axis.east),
    anchor=west, xshift=0mm,
    width=0.85\columnwidth,
    height=0.5\columnwidth,
    xmin = 0.99, xmax = 6.05,
    ymin = 0, ymax = 1,
    xtick={1,2,3,4,5,6},
    xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    xlabel = {Distance to original target (ULP)},
    x label style={at={(axis description cs:0.43,-0.17)},anchor=north},
    ytick={0,0.25,0.5,0.75,1.0},
    yticklabels={,,,,},
    ymajorgrids,
    axis x line*=bottom,
    axis y line*=right,
    separate axis lines,
    y axis line style= { draw opacity=0 },
    legend pos=north east,
    legend cell align=left,
    legend style={nodes={font=\footnotesize,scale=0.85,transform shape}},
    after end axis/.code={
        \draw [white,line width=2mm](rel axis cs:0,0) +(-2.75mm,0mm) -- +(-1.25mm,0mm);
        \draw (rel axis cs:0,0) +(-2mm,-1.75mm) -- +(-0.5mm,1.75mm);
        \draw (rel axis cs:0,0) +(-3.5mm,-1.75mm) -- +(-2mm,1.75mm);
    }
]
    \addplot [mark=+,semithick,colorVit] table [x index=0,y index=1] {includes/tikz/data/vit-input-perturb.dat};
    \addlegendentry{ViT}
    
    \addplot [mark=triangle*,semithick,colorResnet] table [x index=0,y index=1] {includes/tikz/data/resnet-input-perturb.dat};
    \addlegendentry{ResNet}


    \addplot [mark=x,semithick,colorEfficientnet] table [x index=0,y index=1] {includes/tikz/data/efficientnet-input-perturb.dat};
    \addlegendentry{EfficientNet}
\end{axis}
\end{tikzpicture}%


==> includes/tikz/multi-target.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={},
        ylabel={Attack success (\%)},
        xlabel={Number of target samples $|\hat{X}|$},
        ymin=0.0,
        ymax=1.05,
        ytick={0,0.25,0.5,0.75,1.0},
        yticklabels={0,25,50,75,100},
        axis x line*=bottom,
        axis y line*=left,
        xmin=1.0,
        xmax=5.1,
        width=0.95\columnwidth,
        height=0.58\columnwidth,
        ymajorgrids,
        legend cell align={left},
        legend pos={south west},
        y label style={at={(axis description cs:-0.12,0.9)},anchor=east},
        x label style={at={(axis description cs:0.5,-0.08)},anchor=north},
        legend style={nodes={font=\footnotesize,scale=0.85,transform shape}},
    ]
        \addplot [mark=+,thick,colorVit] table [x index=0,y index=1] {includes/tikz/data/vit-multitarget.dat};
        \addplot [mark=triangle*,thick,colorResnet] table [x index=0,y index=1] {includes/tikz/data/resnet-multitarget.dat};
        \addplot [mark=x,thick,colorEfficientnet] table [x index=0,y index=1] {includes/tikz/data/efficientnet-multitarget.dat};
        \addlegendentry{ViT}
        \addlegendentry{ResNet}
        \addlegendentry{EfficientNet}
    \end{axis}
\end{tikzpicture}%

